Autonomous Bimanual Functional Regrasping of Novel Object Class Instances

In human-made scenarios, robots need to be able to fully operate objects in their surroundings, i.e., objects are required to be functionally grasped rather than only picked. This imposes very strict constraints on the object pose such that a direct grasp can be performed. Inspired by the anthropomorphic nature of humanoid robots, we propose an approach that first grasps an object with one hand, obtaining full control over its pose, and performs the functional grasp with the second hand subsequently. Thus, we develop a fully autonomous pipeline for dual-arm functional regrasping of novel familiar objects, i.e., objects never seen before that belong to a known object category, e.g., spray bottles. This process involves semantic segmentation, object pose estimation, non-rigid mesh registration, grasp sampling, handover pose generation and in-hand pose refinement. The latter is used to compensate for the unpredictable object movement during the first grasp. The approach is applied to a human-like upper body. To the best knowledge of the authors, this is the first system that exhibits autonomous bimanual functional regrasping capabilities. We demonstrate that our system yields reliable success rates and can be applied on-line to real-world tasks using only one off-the-shelf RGB-D sensor.

==> images/robot.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	box/.style={rectangle, inner sep=0.5, anchor=west, align=center},
	line/.style={orange, thick}
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{images/robot_transparent_new.png}};

\node[box](schunk) at(-0.5,3.7){9\,DoF\\Schunk Hand};
% \draw[line](schunk.south west)--(schunk.south east);
\draw[line](schunk.south)--(1,3);

\node[box](cameras) at(1.7,3.85){Kinect v2 RGB-D Sensor};
% \draw[line](cameras.south west)--(cameras.south east);
\draw[line](cameras.south)--(3.8,3);

\node[box](robotiq) at(5,3.7){4\,DoF\\Robotiq 3F Gripper};
% \draw[line](robotiq.south east)--(robotiq.south west);
\draw[line](robotiq.south)--(6.4,2.8);

\node[box](arms) at(1,-0.2){7\,DoF Arms};
% \draw[line](arms.south west)--(arms.south east);
\coordinate (arms_split) at (3.5,-0.2);
\draw[line](arms.east)--(arms_split);
\draw[line](arms_split)--(2.4,0.4);
\draw[line](arms_split)--(5.75,0.85);

\end{tikzpicture}

